Parameterized Approximation Schemes for Steiner Trees with Small Number of Steiner Vertices

We study the Steiner Tree problem, in which a set of terminal vertices needs to be connected in the cheapest possible way in an edge-weighted graph. This problem has been extensively studied from the viewpoint of approximation and also parametrization. In particular, on one hand Steiner Tree is known to be APX-hard, and W[2]-hard on the other, if parameterized by the number of non-terminals (Steiner vertices) in the optimum solution. In contrast to this we give an efficient parameterized approximation scheme (EPAS), which circumvents both hardness results. Moreover, our methods imply the existence of a polynomial size approximate kernelization scheme (PSAKS) for the considered parameter. We further study the parameterized approximability of other variants of Steiner Tree, such as Directed Steiner Tree and Steiner Forest. For neither of these an EPAS is likely to exist for the studied parameter: for Steiner Forest an easy observation shows that the problem is APX-hard, even if the input graph contains no Steiner vertices. For Directed Steiner Tree we prove that approximating within any function of the studied parameter is W[1]-hard. Nevertheless, we show that an EPAS exists for Unweighted Directed Steiner Tree, but a PSAKS does not. We also prove that there is an EPAS and a PSAKS for Steiner Forest if in addition to the number of Steiner vertices, the number of connected components of an optimal solution is considered to be a parameter.

==> badContractionCorrect.tikz <==
\usetikzlibrary{positioning,calc}

\begin{tikzpicture}[node distance=.8cm]
\tikzstyle{terminal}=[draw, fill, black, text=white]
\tikzstyle{steiner}=[draw, black!30, circle , fill, text=black, inner sep=2pt]
\tikzstyle{edgeOpt}=[draw, ultra thick]

\def\dist{1.2}



\node[steiner] at (2,4) (s0) {};
\node[steiner] at (2,6) (s1) {};
\node[steiner] at (2,8) (s2) {};
\node[steiner] at (2,10) (s3) {};
\node[steiner] at (2,12) (s4) {};
\node[steiner] at (-2,12) (s6) {};
\node[steiner] at (-2,10) (s7) {};
\node[steiner] at (-2,8) (s8) {};
\node[steiner] at (-2,6) (s9) {};
\node[steiner] at (-2,4) (s10) {};
\node[terminal] at (-2,2) (t2) {$t_2$} ;
\node[terminal] at (2,2) (t1) {$t_1$} ;
\node[terminal] at (-4,4) (t3) {} ;
\node[terminal] at (4,4) (t4) {} ;
\node[terminal] at (-4,6) (t5) {} ;
\node[terminal] at (4,6) (t6) {} ;
\node[terminal] at (-4,8) (t7) {} ;
\node[terminal] at (4,8) (t8) {} ;
\node[terminal] at (-4,10) (t9) {} ;
\node[terminal] at (4,10) (t10) {} ;
\node[terminal] at (-4,12) (t11) {} ;
\node[terminal] at (4,12) (t12) {} ;

\node[] at (0,12) (dots) {$\cdots$};

\draw[edgeOpt] (s0) -- (t4) node[right=of s0,below] {$M$};
\draw[edgeOpt] (s1) -- (t6) node[right=of s1,below] {$M$};
\draw[edgeOpt] (s2) -- (t8) node[right=of s2,below] {$M$};
\draw[edgeOpt] (s3) -- (t10) node[right=of s3,below] {$M$};
\draw[edgeOpt] (s4) -- (t12) node[right=of s4,below] {$M$};
\draw[edgeOpt] (s6) -- (t11) node[left=of s6,below] {$M$};
\draw[edgeOpt] (s7) -- (t9) node[left=of s7,below] {$M$};
\draw[edgeOpt] (s8) -- (t7) node[left=of s8,below] {$M$};
\draw[edgeOpt] (s9) -- (t5) node[left=of s9,below] {$M$};
\draw[edgeOpt] (s10) -- (t3) node[left=of s10,below] {$M$};
\draw[edgeOpt] (s10) -- (t3) node[left=of s10,below] {$M$};

\draw[edgeOpt] (s0) -- (s1) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (s2) -- (s1) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (s2) -- (s3) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (s3) -- (s4) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (s6) -- (s7) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (s7) -- (s8) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (s8) -- (s9) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (s10) -- (s9) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (dots) -- (s6) node[midway, below] {$1$};
\draw[edgeOpt] (dots) -- (s4) node[midway, below] {$1$};

\draw (t1) -- (t2) node[midway, below] {$M$};
\draw[edgeOpt] (t1) -- (s0) node[midway, left=7pt] {$1$};
\draw[edgeOpt] (t2) -- (s10) node[midway, left=7pt] {$1$};




\end{tikzpicture}


==> extendedNeighborhood.tikz <==
\usetikzlibrary{positioning,calc}

\begin{tikzpicture}
\tikzstyle{terminal}=[draw, , fill, black]
\tikzstyle{steiner}=[draw, black!30, circle , fill, text=black, inner sep=2pt]
\tikzstyle{steinerFull}=[draw, black!30, circle , fill, text=black, minimum width=.3cm]
\tikzstyle{steinerSel}=[draw, black, circle , fill, text=white, inner sep=3pt]
\tikzstyle{arrow}=[->,thick,>=stealth]
\tikzstyle{noArrow}=[->,thick,>=stealth, dotted]
\tikzstyle{vertex}=[draw, thick, circle, black!30, text = black, fill, inner sep=2pt]
\tikzstyle{vertexSmall}=[draw, thick, circle, black!30, text = black, fill, inner sep=3pt]
\tikzstyle{vertexSel}=[draw, thick, circle, inner sep=3pt, black, fill, text = white]

\begin{scope}[local bounding box=ext0]
\node[steiner] at (3,2) (s) {$s$};

\node[terminal] at (0, 1) (t11) {};
\node[terminal] at (2, 1) (t12) {};
\node[terminal] at (3, 1) (t13) {};
\node[terminal] at (4, 1) (t14) {};
\node[terminal] at (6, 1) (t15) {};
%\node[terminal] at (-1, 0) (t01) {};
\node[terminal] at (0, 0) (t02) {};
\node[terminal] at (2, 0) (t03) {};
\node[terminal] at (6, 0) (t04) {};
%\node[terminal] at (7, 0) (t05) {};

\node[terminal] at (1, 0) (t011) {};
\node[terminal] at (5, 0) (t012) {};

\node[steinerFull] at (1,1) (s1) {};
\node[steinerFull] at (5,1) (s2) {};
\node[steinerFull] at (3,0) (s3) {};
\node[steinerFull] at (4,0) (s4) {};

\foreach \i in {1,...,5} {
  \draw[arrow] (s) -- (t1\i);
}

%\draw[arrow] (t11) -- (t01);
\draw[arrow] (t11) -- (t02);
\draw[arrow] (t12) -- (t03);
\draw[arrow] (t15) -- (t04);
%\draw[arrow] (t15) -- (t05);

\draw[noArrow] (s) -- (s1);
\draw[noArrow] (s) -- (s2);
\draw[noArrow] (t12) -- (s3);
\draw[noArrow] (t14) -- (s3);
\draw[noArrow] (t14) -- (s4);

\draw[noArrow] (s1) -- (t011);
\draw[noArrow] (s2) -- (t012);
\end{scope}

\begin{scope}[local bounding box=ext1, shift={($(ext0) - (3,4)$)}]
\node[steiner] at (3,2) (s) {$s$};

\node[terminal] at (0, 1) (t11) {};
\node[terminal] at (2, 1) (t12) {};
\node[terminal] at (3, 1) (t13) {};
\node[terminal] at (4, 1) (t14) {};
\node[terminal] at (6, 1) (t15) {};
%\node[terminal] at (-1, 0) (t01) {};
\node[terminal] at (0, 0) (t02) {};
\node[terminal] at (2, 0) (t03) {};
\node[terminal] at (6, 0) (t04) {};
%\node[terminal] at (7, 0) (t05) {};

\node[terminal] at (1, 0) (t011) {};
\node[terminal] at (5, 0) (t012) {};

\node[steinerFull] at (1,1) (s1) {};
\node[steinerFull] at (5,1) (s2) {};
\node[steinerFull] at (3,0) (s3) {};
\node[steinerFull] at (4,0) (s4) {};

\foreach \i in {1,...,5} {
  \draw[arrow] (s) -- (t1\i);
}

%\draw[arrow] (t11) -- (t01);
\draw[arrow] (t11) -- (t02);
\draw[arrow] (t12) -- (t03);
\draw[arrow] (t15) -- (t04);
%\draw[arrow] (t15) -- (t05);

\draw[arrow] (s) -- (s1);
\draw[arrow] (s) -- (s2);
\draw[arrow] (t12) -- (s3);
\draw[arrow] (t14) -- (s3);
\draw[arrow] (t14) -- (s4);

\draw[arrow] (s1) -- (t011);
\draw[arrow] (s2) -- (t012);
\end{scope}
\end{tikzpicture}


==> tikz/bigStar.tikz <==
\usetikzlibrary{positioning,calc}

\begin{tikzpicture}
\tikzstyle{terminal}=[draw, fill, black]
\tikzstyle{steiner}=[draw, black!30, circle , fill, text=black, inner sep=2pt]
\tikzstyle{edgeOpt}=[draw, thick]

\def\vdist{60}
\def\udist{40}
\def\dist{10}
\tikzset{
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
    }
}

\def\centerarc(#1)(#2:#3:#4)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    {  ($(#1)+({#4*cos(#2)},{#4*sin(#2)})$) arc (#2:#3:#4) }

%\node[steiner](v){$v$);




%u_1 hvezdicka
\node[terminal](t1){};
\node[right=\dist pt of t1](dots1){$\cdots$};
\node[right=\dist pt of dots1, terminal](t2){};
\node[below=\udist pt of dots1,steiner](u_1){$u_1$};
\draw (t1) -- (u_1);
\draw (t2) -- (u_1);

\node[right=\dist pt of t2](dots3){$\cdots \cdots$};

%u_l hvezdicka
\node[right=\dist pt of dots3, terminal](t3){};
\node[right=\dist pt of t3](dots2){$\cdots$};
\node[right=\dist pt of dots2, terminal](t4){};
\node[below=\udist pt of dots2,steiner](u_l){$u_q$};
\draw (t3) -- (u_l);
\draw (t4) -- (u_l);

% terminaly bez hvezdicky
\node[right=of t4, terminal](t5){};
\node[right=of t5, terminal](t6){};
\node[right=\dist pt of t6](dots4){$\cdots$};
\node[right=\dist pt of dots4, terminal](t7){};

\node[between=t5 and t7](middle_5_7){};
\node[below=of middle_5_7](middle_down_5_7){};

\draw (t5) -- (t6);
\draw (t5) .. controls (middle_down_5_7) .. (t7);
\draw(t4) -- (t5);

%v -- stred kontrahovane hvezdy
\node[between=t1 and t7](center){};
\node[above=\vdist pt of center,steiner](v){$v$};
\draw (t1) -- (v);
\draw (t2) -- (v);
\draw (t3) -- (v);
\draw (t4) -- (v);
\draw (t5) -- (v);
\draw (t6) -- (v);
\draw (t7) -- (v);

%oblouky
\draw \centerarc(u_1)(50:130:25pt);
\draw \centerarc(u_l)(50:130:25pt);

%popisky
\node[right=40pt of t7](label1){$Q$};
\node[above=\vdist pt of label1](labelTop){};
\path (label1) -- (labelTop) node[midway] {$C$};
\node[below=\udist pt of label1](labelBottom){};
\path (label1) -- (labelBottom) node[midway] {$D$};
\node[below=5pt of middle_down_5_7](label2){$\ell'$};
\node[above right = 0pt and 10pt of u_1](label3){$\ell_1$};
\node[above right = 0pt and 10pt of u_l](label4){$\ell_q$};


\end{tikzpicture}


==> tikz/contraction.tikz <==
\usetikzlibrary{positioning,calc}

\begin{tikzpicture}
\tikzstyle{terminal}=[draw,  black, fill, text=white]
\tikzstyle{steiner}=[draw, black!30, circle , fill, text=black, inner sep=2pt]
\tikzstyle{edgeOpt}=[draw, thick]
\tikzstyle{edgeForbidden}=[draw, ultra thick]
\tikzstyle{edgeContracted}=[draw, dashed]

\def\vdist{40}
\def\udist{20}
\def\dist{10}
\tikzset{
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
    }
}

%\def\centerarc(#1)(#2:#3:#4)% Syntax: [draw options] (center) (initial angle:final angle:radius)
%    {  ($(#1)+({#4*cos(#2)},{#4*sin(#2)})$) arc (#2:#3:#4) }
%
%\def\myArrow[#1](#2)
%{ \node[#1](arrowS){}; 
%\node[right=of arrowS,inner sep=0pt,outer sep=0pt](#2){};
%\draw (arrowS) -- (#2);
%\node[left=10pt of #2](arrowM){};
%\node[above=5pt of arrowM](arrowT){};
%\node[below=5pt of arrowM](arrowB){};
%\draw (#2) -- (arrowT);
%\draw (#2) -- (arrowB);}

%Graf G_t
\begin{scope}[local bounding box=Gt]
%u_1 hvezdicka
\node[terminal](t1){};
\node[right=\dist pt of t1](dots1){$\cdots$};
\node[right=\dist pt of dots1, terminal](t2){};
\node[below=\udist pt of dots1,steiner](u_1){};
\node[draw=none, left=\dist pt of t1](z){};
\draw[edgeOpt] (t1) -- (u_1);
\draw[edgeOpt] (t2) -- (u_1);

%u_l hvezdicka
\node[right=\dist pt of t2, terminal](t3){};
\node[right=\dist pt of t3](dots2){$\cdots$};
\node[right=\dist pt of dots2, terminal](t4){};
\node[below=\udist pt of dots2,steiner](u_l){};
\node[right=\udist pt of u_l,terminal](t7){};
\draw[edgeOpt] (t3) -- (u_l);
\draw[edgeOpt] (t4) -- (u_l);
\draw[edgeOpt] (t7) -- (u_l);

%hvezdicka pod u_1 a u_l
\node[between=u_1 and u_l](centerF1){};
\node[below=10pt of centerF1,steiner](u_2){};
\draw[edgeOpt] (u_1) -- (u_2);
\draw[edgeOpt] (u_2) -- (u_l);

\node[right=20 pt of t4,terminal](t5){};
%\node[between=t5 and t7](middle_5_7){};
%\node[below=of middle_5_7](middle_down_5_7){};

\draw[edgeOpt] (t5) -- (t4);


%v -- stred kontrahovane hvezdy
\node[between=t1 and t5](center){};
\node[above=\vdist pt of center,steiner](v){$v$};
\draw [edgeContracted] (t1) -- (v);
\draw [edgeContracted] (t2) -- (v);
\draw [edgeContracted] (t3) -- (v);
\draw [edgeContracted] (t4) -- (v);
\draw [edgeContracted] (t5) -- (v);
\draw [edgeForbidden] (u_1) to[out=180, in=270] (z) to[out=90, in=180] (v);


%popisky
\node[left=20pt of t1](label1){};
\node[above=\vdist pt of label1](labelTop){};
\node[between=label1 and labelTop](label2){$C_t$};
\node[below=\udist pt of label1](labelBottom){$F_t^*$};
\end{scope}

%kontrakce
\begin{scope}[local bounding box=contr, xshift=200pt, yshift=20pt]
\node[terminal](t6){$v'$};
\node[below=\udist pt of t6](belowt6){};
\node[below=\udist pt of belowt6,steiner](u_3){};
\node[left=\dist pt of belowt6,steiner](u_4){};
\node[right=\dist pt of belowt6,steiner](u_5){};
\draw[edgeOpt] (u_3) -- (u_4);
\draw[edgeOpt] (u_3) -- (u_5);

\node[left=\dist pt of t6](c1){};
%\draw[edgeOpt] (u_4) .. controls(c1) .. (t6);
\draw[edgeOpt] (u_4) to[out=90, in=180] (t6);
\draw[edgeOpt] (u_4) -- (t6);

\node[right=\dist pt of t6](c2){};
\draw[edgeOpt] (u_5) to[out=90, in=0] (t6);
\draw[edgeOpt] (u_5) -- (t6);

\node[above=\udist pt of c1](c3){};
\node[above=\udist pt of c2](c4){};
\draw[edgeOpt] (t6) .. controls (c3) and (c4) .. (t6);

\node[right=\udist pt of u_5,terminal](t8){};
\draw[edgeOpt] (u_5) -- (t8);

\draw[edgeForbidden] (u_4) to[out=135,in=150] (t6);
\end{scope}

%G_t+1
\begin{scope}[local bounding box=Gtt, xshift=290pt, yshift=20]
\node[terminal](t9){$v'$};
\node[below=\udist pt of t9](belowt9){};
\node[below=\udist pt of belowt9,steiner](u_6){};
\node[left=\dist pt of belowt9,steiner](u_7){};
\node[right=\dist pt of belowt9,steiner](u_8){};
\draw[edgeOpt] (u_6) -- (u_7);
\draw[edgeOpt] (u_6) -- (u_8);

\node[right=\udist pt of u_8,terminal](t10){};
\draw[edgeOpt] (u_8) -- (t10);

\draw[edgeForbidden] (u_7) to[out=135,in=150] (t9);

\node[right=\dist pt of u_6] (label4) {$F^*_{t+1}$};
\end{scope}

%sipka 1

\node[left=15pt of t6](a2){};
\node[left=of a2] (a1){};
\draw[->,thick,>=stealth] (a1) -- (a2);

%sipka 2
\node[right=10pt of t6](a3){};
\node[right=of a3](a4){};
\draw[->,thick,>=stealth] (a3) -- (a4);

\end{tikzpicture}


==> tikz/setCoverReduction.tikz <==
\usetikzlibrary{calc}

\begin{tikzpicture}
\tikzstyle{terminal}=[draw, , fill, black]
\tikzstyle{steiner}=[draw, black!30, circle , fill, text=black, inner sep=2pt]
\tikzstyle{steinerSel}=[draw, black, circle , fill, text=white, inner sep=3pt]
\tikzstyle{arrow}=[<-,thick,>=stealth]
\tikzstyle{vertex}=[draw, thick, circle, black!30, text = black, fill, inner sep=2pt]
\tikzstyle{vertexSmall}=[draw, thick, circle, black!30, text = black, fill, inner sep=3pt]
\tikzstyle{vertexSel}=[draw, thick, circle, inner sep=3pt, black, fill, text = white]
\tikzstyle{graphEdge}=[ultra thick]

\def\dist{1.2}

%% graph G
\begin{scope}[node distance=1.4cm, local bounding box=graph]
% vertices
\node[vertexSmall] (v1) {a};
\node[vertex, above left of=v1] (v2) {b};
\node[vertexSel, above of=v2] (v3) {c};
\node[vertex, above right of=v3] (v4) {d};
\node[vertexSel, below right of=v4] (v5) {e};
\node[vertex, below of=v5] (v6) {f};

% edges
\foreach \u/\v in {1/2, 1/4, 1/5, 2/3, 2/5, 2/6, 3/4, 4/5, 5/6} {
  \draw[graphEdge] (v\u) -- (v\v);
}
\end{scope}


\begin{scope}[shift={($ (graph) + (4.5,-2) $)}]
%% the universe
\node[terminal, label={270:$a$}] (T1) {};
\foreach \x/\labx [remember=\x as \px (initially 1)] in {2/b, 3/c, 4/d, 5/e, 6/f} { %, 7/g, 8/h, 9/i} { %, 10/j, 11/k} {
  \node[terminal, label={270:$\labx$}] at ($(T\px) +(\dist,0)$) (T\x) {};
}

%% the sets
\node[steiner] at ($(T1) + (0,2.5)$) (S1) {a};
\foreach \i/\type/\letter [remember=\i as \pi (initially 1)] in {2//b, 3/Sel/c, 4//d, 5/Sel/e, 6//f} {
  \node[steiner\type] at ($(S\pi) + (\dist,0)$) (S\i) {\letter};
}

%% edges (map elements to edges)
%\foreach \set/\elem in {1/1, 2/1, 1/2, 2/2, 1/3, 3/3, 5/3, 2/4, 3/4, 4/4, 2/5, 3/5, 5/6, 4/6, 3/7, 4/7, 5/7, 4/8, 5/8, 4/8, 2/8, 1/9, 3/9, 5/9} {
%  \draw[arrow] (T\elem) -- (S\set);
%}
%% new edges
\foreach \u/\v in {1/1, 2/2, 3/3, 4/4, 5/5, 6/6, 1/2, 2/1, 1/4, 4/1, 1/5, 5/1, 2/3, 3/2, 2/5, 5/2, 2/6, 6/2, 3/4, 4/3, 4/5, 5/4, 5/6, 6/5} {
  \draw[arrow] (T\u) -- (S\v);
}


%% root and its edges
\node[terminal, label={90:root}] (root) at ($(S3) + (0,\dist)$) {};
\foreach \i in {1, ..., 6} {
  \draw[arrow] (S\i) -- (root);
}

%% weights
\node at ($(S6) + (.7*\dist,0) + (0,.7*\dist)$)  (W1) {1};
\node at ($(W1) - (0,1.8*\dist)$) {0};

\end{scope}

\end{tikzpicture}

